Cut-free sequent calculi for the provability logic D

We say that a Kripke model is a GL-model if the accessibility relation $\prec$ is transitive and converse well-founded. We say that a Kripke model is a D-model if it is obtained by attaching infinitely many worlds $t_1, t_2, \ldots$, and $t_\omega$ to a world $t_0$ of a GL-model so that $t_0 \succ t_1 \succ t_2 \succ \cdots \succ t_\omega$. A non-normal modal logic D, which was studied by Beklemishev (1999), is characterized as follows. A formula $\varphi$ is a theorem of D if and only if $\varphi$ is true at $t_\omega$ in any D-model. D is an intermediate logic between the provability logics GL and S. A Hilbert-style proof system for D is known, but there has been no sequent calculus. In this paper, we establish two sequent calculi for D, and show the cut-elimination theorem. We also introduce new Hilbert-style systems for D by interpreting the sequent calculi. Moreover, we show that D-models can be defined using an arbitrary limit ordinal as well as $\omega$. Finally, we show a general result as follows. Let $X$ and $X^+$ be arbitrary modal logics. If the relationship between semantics of $X$ and semantics of $X^+$ is equal to that of GL and D, then $X^+$ can be axiomatized based on $X$ in the same way as the new axiomatization of D based on GL.

==> FigCompleteness.tex <==

% !TEX root = main.tex


\begin{minipage}{7cm}
\begin{tikzpicture} [x=1mm,y=1mm]

\draw(0,10) ellipse (15 and 7.5);

\node at (0,6) {$\SEQ{\PS^+}{\PH^+}$};
\draw [->, thick] (-1,7)--(-4,9);
\draw [->, thick] (0,7)--(0,10);
\draw [->, thick] (1,7)--(4,9);

\draw [->, thick] (0,1.5)--(0,4);
\node at (0,0) {$\SSEQ{\PS^+}{\PH^+}$};
\draw [->, thick] (0,-4.5)--(0,-2);
\node at (0,-6) {$\SSEQ{\PS^+}{\PH^+}$};
\draw [->, thick] (0,-10.5)--(0,-8);

\node at (0,-11) {$\cdot$};
\node at (0,-12) {$\cdot$};
\node at (0,-13) {$\cdot$};
\node at (0,-14) {$\cdot$};
\node at (0,-15) {$\cdot$};

\node at (0,-19) {$\SSEQ{\PS^+}{\PH^+}$};

\node [right] at (5,12) {\colorbox{white}{$\Kmodel{W}{\R}{V}$}};

\node at (-40,0) {};
\end{tikzpicture} 
\end{minipage}
\begin{minipage}{7cm}
\begin{tikzpicture} [x=1mm,y=1mm]

\draw(0,10) ellipse (15 and 7.5);

\node at (0,6) {$\SEQ{\PI}{\SI}$};
\draw [->, thick] (-1,7)--(-4,9);
\draw [->, thick] (0,7)--(0,10);
\draw [->, thick] (1,7)--(4,9);

\draw [->, thick] (0,1.5)--(0,4);
\node at (0,0) {$\SEQ{\PI}{\SI}$};
\draw [->, thick] (0,-4.5)--(0,-2);
\node at (0,-6) {$\SEQ{\PI}{\SI}$};
\draw [->, thick] (0,-10.5)--(0,-8);

\node at (-7,-9) {\small \rotatebox{45}{$\subseteq$}};
\node at (-8,-13) {\small $\PS^\star, \Box\PS^\star$};

\node at (7,-9) {\small \rotatebox{-45}{$\supseteq$}};
\node at (10.5,-12.5) {\small $\Box\PH^\star$};


\node at (0,-11) {$\cdot$};
\node at (0,-12) {$\cdot$};
\node at (0,-13) {$\cdot$};
\node at (0,-14) {$\cdot$};
\node at (0,-15) {$\cdot$};


\node at (0,-19) {$\DSEQ{\PS^+}{\PH^+}$};

\node [right] at (5,12) {\colorbox{white}{$\Kmodel{W}{\R}{V}$}};

\node at (-40,0) {};
\end{tikzpicture} 
\end{minipage}


==> FigGene.tex <==

% !TEX root = main.tex

\begin{minipage}{6cm}
\begin{tikzpicture} [x=1mm,y=1mm]

\node at (0,0) {$\bullet$};
\draw [->,thick] (0,-3)--(0,-1);
\node at (0,-4) {$\bullet$};
\draw [->,thick] (0,-7)--(0,-5);
\node at (0,-8) {$\cdot$};
\node at (0,-9) {$\cdot$};
\node at (0,-10) {$\cdot$};
\draw [->,thick] (0,-13)--(0,-11);
\node at (0,-14) {$\bullet$};
\draw [->,thick] (0,-17)--(0,-15);
\node at (0,-18) {$\cdot$};
\node at (0,-19) {$\cdot$};
\node at (0,-20) {$\cdot$};
\draw [->,thick] (0,-23)--(0,-21);
\node at (0,-24) {$\bullet$};
\draw [->,thick] (5,-16) to [out=120, in=0] (1,-14);
\node at (5,-17) {$\bullet$};
\draw [->,thick] (5,-20)--(5,-18);
\node at (5,-21) {$\bullet$};
\draw [->,thick] (5,-24)--(5,-22);
\node at (5,-25) {$\cdot$};
\node at (5,-26) {$\cdot$};
\node at (5,-27) {$\cdot$};
\node at (5,-28) {$\cdot$};
\node at (5,-29) {$\cdot$};
\node at (5,-30) {$\cdot$};
\node at (5,-32) {$\bullet$};
\node [right] at (6,-32) {bottom};

\node at (2,-35) {$M$};

\node at (-50,0) {};
\end{tikzpicture} 
\end{minipage}
\begin{minipage}{6cm}
\begin{tikzpicture} [x=1mm,y=1mm]

\node at (0,0) {$\bullet$};
\draw [->,thick] (0,-3)--(0,-1);
\node at (0,-4) {$\bullet$};
\draw [->,thick] (0,-7)--(0,-5);
\node at (0,-8) {$\cdot$};
\node at (0,-9) {$\cdot$};
\node at (0,-10) {$\cdot$};
\draw [->,thick] (0,-13)--(0,-11);
\node at (0,-14) {$\bullet$};
\draw [->,thick] (5,-16) to [out=120, in=0] (1,-14);
\node at (5,-17) {$\bullet$};
\draw [->,thick] (5,-20)--(5,-18);
\node at (5,-21) {$\bullet$};
\draw [->,thick] (5,-24)--(5,-22);
\node at (5,-25) {$\cdot$};
\node at (5,-26) {$\cdot$};
\node at (5,-27) {$\cdot$};
\node at (5,-28) {$\cdot$};
\node at (5,-29) {$\cdot$};
\node at (5,-30) {$\cdot$};
\node at (5,-32) {$\bullet$};
\node [right] at (6,-32) {bottom};

\node at (2,-35) {$M'$};

\node at (-50,0) {};
\end{tikzpicture} 
\end{minipage}


==> FigIntro.tex <==

% !TEX root = main.tex


\begin{minipage}{7cm}
\begin{tikzpicture} [x=1mm,y=1mm]

\draw(0,9) ellipse (14 and 6.5);

\node at (0,5) {$\bullet$};
\node at (3, 4) {$t_0$};
\draw [->, thick] (-1,6)--(-3,8);
\draw [->, thick] (0,6)--(0,9);
\draw [->, thick] (1,6)--(3,8);

\draw [->, thick] (0,2)--(0,4);

\node at (0, 1) {$\bullet$};
\node at (3, 0) {$t_1$};
\draw [->,thick] (0,-2)--(0,0);

\node at (0,-3) {$\bullet$};
\node at (3,-4) {$t_2$};
\draw [->,thick] (0,-6)--(0,-4);

\node at (0,-7) {$\cdot$};
\node at (0,-8) {$\cdot$};
\node at (0,-9) {$\cdot$};

\node at (0,-11) {$\bullet$};
\node at (3,-12) {$t_\omega$};

\node [right] at (5,14) {\colorbox{white}{GL-model}};
\node [right] at (5,-3) {\colorbox{white}{tail}};
\node [right] at (4,-11) {\colorbox{white}{bottom}};
\draw [thick,dotted] (4,1) to [out=330, in=30] (4,-9);

\node at (-40,0) {};
\node at (3,-23) {};
\end{tikzpicture} 
\end{minipage}
\begin{minipage}{7cm}
\begin{tikzpicture} [x=1mm,y=1mm]

\draw(0,9) ellipse (14 and 6.5);

\node at (0,5) {$\bullet$};
\node at (3, 4) {$t_0$};
\draw [->, thick] (-1,6)--(-3,8);
\draw [->, thick] (0,6)--(0,9);
\draw [->, thick] (1,6)--(3,8);

\draw [->, thick] (0,2)--(0,4);

\node at (0, 1) {$\bullet$};
\node at (3, 0) {$t_1$};
\draw [->,thick] (0,-2)--(0,0);

\node at (0,-3) {$\bullet$};
\node at (3,-4) {$t_2$};
\draw [->,thick] (0,-6)--(0,-4);

\node at (0,-7) {$\cdot$};
\node at (0,-8) {$\cdot$};
\node at (0,-9) {$\cdot$};

\node at (0,-11) {$\bullet$};
\node at (3,-12) {$t_\omega$};

\draw [->,thick] (0,-14)--(0,-12);
\node at (0,-15) {$\bullet$};
\node at (5,-16) {$t_{\omega+1}$};

\draw [->,thick] (0,-18)--(0,-16);
\node at (0,-19) {$\cdot$};
\node at (0,-20) {$\cdot$};
\node at (0,-21) {$\cdot$};

\node at (0,-23) {$\bullet$};
\node at (3,-23) {$t_{\lambda}$};

\node [right] at (5,14) {\colorbox{white}{GL-model}};
\node [right] at (9,-9) {\colorbox{white}{tail}};
\node [right] at (4,-23) {\colorbox{white}{bottom}};
\draw [thick,dotted] (5,1) to [out=330, in=30] (5,-20);

\node at (-40,0) {};
\end{tikzpicture} 
\end{minipage}



